Analyticity, Crossing Symmetry and the Limits of Chiral Perturbation Theory

The chiral Lagrangian for Goldstone boson scattering is a power series expansion in numbers of derivatives. Each successive term is suppressed by powers of a scale, $\Lambda_\chi$, which must be less than of order $4\pi f/\sqrt{N}$ where $f$ is the Goldstone boson decay constant and $N$ is the number of flavors. The chiral expansion therefore breaks down at or below $4 \pi f/\sqrt{N}$. We argue that the breakdown of the chiral expansion is associated with the appearance of physical states other than Goldstone bosons. Because of crossing symmetry, some ``isospin'' channels will deviate from their low energy behavior well before they approach the scale at which their low energy amplitudes would violate unitarity. We argue that the estimates of ``oblique'' corrections from technicolor obtained by scaling from QCD are untrustworthy.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
------------------------CUT HERE--Fig 1 below---------------------------
%!PS-Adobe-
%%Title: UGXPLOT
%%Creator: Unified Graphics
%%DocumentFonts: Courier
%%Pages: (atend)
save
/U { rmoveto } def
/D { rlineto } def
/P { rmoveto 0 0 rlineto } def
/FF { /Courier findfont } def
/SF { dup matrix scale makefont } def
/RF { matrix rotate makefont setfont } def
/UGSETUP {initgraphics .24 .24 scale 1 setlinecap 1 setlinejoin 90 rotate 0
-2550 translate 75 75 translate } def
%%EndProlog
%%Page: 1
 UGSETUP stroke 1 setlinewidth 524 1429 moveto [] 0 setdash 32 0 D -32 1 U 32 0
D -32 -6 U 0 18 D 1 5 D 2 2 D 3 1 D
 3 0 D 3 -1 D 2 -2 D 1 -5 D 0 -12 D -15 12 U 1 4 D 2 1 D 3 2 D 3 0 D 3 -2 D 2
-1 D 1 -4 D 17 -18 U 0 11 D -17 3 U
 2 3 D 1 1 D 11 5 D 2 2 D 0 1 D -2 2 D -12 -11 U 3 1 D 11 4 D 1 1 D 0 3 D -3 2
D -1 0 D -8 9 U 0 18 D -3 0 D -3 -1 D
 -2 -2 D -1 -3 D 0 -4 D 1 -5 D 3 -3 D 5 -2 D 3 0 D 5 2 D 3 3 D 1 5 D 0 3 D -1 4
D -3 3 D -8 -1 U -5 0 D -3 -2 D -1 -7 U
 1 -3 D 3 -4 D 5 -1 D 3 0 D 5 1 D 3 4 D 1 3 D -18 47 U 1 0 D 0 -1 D -1 0 D -2 1
D -1 3 D 0 7 D 1 3 D 2 1 D 3 2 D 11 0 D
 3 1 D 1 2 D -18 -5 U 14 0 D 3 2 D 1 3 D 0 1 D -15 -6 U 1 -1 D 2 -10 D 1 -4 D 4
-2 D 3 0 D 3 2 D 1 4 D 0 5 D -1 3 D
 -3 3 D -8 -11 U 1 -3 D 4 -1 D 3 0 D 3 1 D 1 3 D -9 33 U 22 -8 D -22 8 U 22 8 D
-19 -8 U 19 7 D -1 -14 U 0 14 D 1 -15 U
 0 16 D -22 11 U 1 -3 D 3 -2 D 5 -1 D 3 0 D 5 1 D 4 2 D 1 3 D 0 2 D -1 3 D -4 2
D -5 1 D -3 0 D -5 -1 D -3 -2 D -1 -3 D
 0 -2 D 0 0 U 1 -2 D 1 -1 D 2 -1 D 5 -1 D 3 0 D 5 1 D 2 1 D 2 1 D 1 2 D 0 2 U
-1 2 D -2 1 D -2 1 D -5 1 D -3 0 D -5 -1 D
 -2 -1 D -1 -1 D -1 -2 D stroke 1549 826 moveto 0 -33 D 1 33 U 0 -33 D 10 24 U
0 -13 D -16 22 U 25 0 D 0 -9 D -2 9 D
 -17 -16 U 10 0 D -16 -17 U 25 0 D 0 10 D -2 -10 D 48 39 U -3 -3 D -3 -5 D -3
-6 D -2 -8 D 0 -6 D 2 -7 D 3 -7 D 3 -4 D
 3 -3 D -3 46 U -3 -6 D -2 -5 D -1 -8 D 0 -6 D 1 -7 D 2 -5 D 3 -6 D 15 40 U 0
-33 D 2 33 U 9 -28 D -11 28 U 11 -33 D
 11 33 U -11 -33 D 11 33 U 0 -33 D 1 33 U 0 -33 D -27 33 U 6 0 D 20 0 U 6 0 D
-32 -33 U 9 0 D 12 0 U 11 0 D 9 13 U
 19 0 D 0 3 D -2 3 D -1 2 D -3 1 D -5 0 D -5 -1 D -3 -4 D -1 -4 D 0 -3 D 1 -5 D
3 -3 D 5 -2 D 3 0 D 5 2 D 3 3 D -2 8 U
 0 4 D -1 4 D -8 1 U -3 -1 D -3 -4 D -2 -4 D 0 -3 D 2 -5 D 3 -3 D 3 -2 D 20 33
U 11 -33 D -10 33 U 10 -28 D 10 28 U
 -10 -33 D -14 33 U 9 0 D 9 0 U 10 0 D 6 6 U 3 -3 D 3 -5 D 3 -6 D 1 -8 D 0 -6 D
-1 -7 D -3 -7 D -3 -4 D -3 -3 D 3 46 U
 3 -6 D 1 -5 D 2 -8 D 0 -6 D -2 -7 D -1 -5 D -3 -6 D stroke 1 setlinewidth 855
2214 moveto 0 -1291 D 0 0 U 1679 0 D
 0 0 U 0 1291 D 0 0 U -1679 0 D stroke 1377 1639 moveto -26 0 D 13 0 U 0 -352 D
13 0 U -26 0 D stroke 1 setlinewidth
 1351 1457 moveto 0 12 D 6 6 D 13 0 D 6 -6 D 0 -12 D -6 -6 D -13 0 D -6 6 D
stroke 1 setlinewidth 1400 1322 moveto
 -26 0 D 13 0 U 0 -211 D 13 0 U -26 0 D stroke 1 setlinewidth 1375 1210 moveto
0 12 D 6 7 D 12 0 D 6 -7 D 0 -12 D
 -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 1430 1392 moveto -26 0 D 13 0 U 0
-140 D 13 0 U -26 0 D stroke 1 setlinewidth
 1405 1316 moveto 0 12 D 6 6 D 13 0 D 6 -6 D 0 -12 D -6 -6 D -13 0 D -6 6 D
stroke 1 setlinewidth 1484 1451 moveto
 -26 0 D 13 0 U 0 -141 D 13 0 U -26 0 D stroke 1 setlinewidth 1459 1375 moveto
0 12 D 6 6 D 12 0 D 6 -6 D 0 -12 D
 -6 -7 D -12 0 D -6 7 D stroke 1 setlinewidth 1405 1345 moveto -26 0 D 13 0 U 0
-305 D 13 0 U -26 0 D stroke 1 setlinewidth
 1380 1187 moveto 0 12 D 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -7 D -12 0 D -6 7 D
stroke 1 setlinewidth 1472 1580 moveto
 -26 0 D 13 0 U 0 -258 D 13 0 U -26 0 D stroke 1 setlinewidth 1447 1445 moveto
0 12 D 6 6 D 13 0 D 6 -6 D 0 -12 D
 -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 1539 1287 moveto -25 0 D 13 0 U 0
-165 D 12 0 U -25 0 D stroke 1 setlinewidth
 1514 1198 moveto 0 13 D 6 6 D 13 0 D 6 -6 D 0 -13 D -6 -6 D -13 0 D -6 6 D
stroke 1 setlinewidth 1607 1369 moveto
 -26 0 D 13 0 U 0 -117 D 13 0 U -26 0 D stroke 1 setlinewidth 1581 1304 moveto
0 12 D 7 7 D 12 0 D 6 -7 D 0 -12 D
 -6 -6 D -12 0 D -7 6 D stroke 1 setlinewidth 1674 1357 moveto -26 0 D 13 0 U 0
-117 D 13 0 U -26 0 D stroke 1 setlinewidth
 1649 1292 moveto 0 13 D 6 6 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -12 0 D -6 6 D
stroke 1 setlinewidth 1741 1439 moveto
 -26 0 D 13 0 U 0 -164 D 13 0 U -26 0 D stroke 1 setlinewidth 1716 1351 moveto
0 12 D 6 7 D 12 0 D 6 -7 D 0 -12 D
 -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 1808 1416 moveto -26 0 D 13 0 U 0
-164 D 13 0 U -26 0 D stroke 1 setlinewidth
 1783 1328 moveto 0 12 D 6 6 D 12 0 D 7 -6 D 0 -12 D -7 -7 D -12 0 D -6 7 D
stroke 1 setlinewidth 1875 1569 moveto
 -26 0 D 13 0 U 0 -165 D 13 0 U -26 0 D stroke 1 setlinewidth 1850 1480 moveto
0 13 D 6 6 D 13 0 D 6 -6 D 0 -13 D
 -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 1942 1616 moveto -25 0 D 13 0 U 0
-165 D 12 0 U -25 0 D stroke 1 setlinewidth
 1917 1527 moveto 0 13 D 6 6 D 13 0 D 6 -6 D 0 -13 D -6 -6 D -13 0 D -6 6 D
stroke 1 setlinewidth 2010 1639 moveto
 -26 0 D 13 0 U 0 -164 D 13 0 U -26 0 D stroke 1 setlinewidth 1984 1551 moveto
0 12 D 7 6 D 12 0 D 6 -6 D 0 -12 D
 -6 -6 D -12 0 D -7 6 D stroke 1 setlinewidth 2077 1627 moveto -26 0 D 13 0 U 0
-164 D 13 0 U -26 0 D stroke 1 setlinewidth
 2052 1539 moveto 0 12 D 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D
stroke 1 setlinewidth 2144 970 moveto
 -26 0 D 13 0 U 0 -47 D 80 211 U -26 0 D 13 0 U 0 -211 D stroke 1 setlinewidth
2186 940 moveto 0 12 D 6 6 D 12 0 D
 7 -6 D 0 -12 D -7 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 2278 934 moveto
-26 0 D 13 0 U 0 -11 D 81 176 U -26 0 D
 13 0 U 0 -176 D stroke 1 setlinewidth 2320 917 moveto 0 12 D 6 6 D 13 0 D 6 -6
D 0 -12 D -6 -7 D -13 0 D -6 7 D stroke
 1 setlinewidth 1388 1580 moveto -26 0 D 13 0 U 0 -352 D 13 0 U -26 0 D stroke
1 setlinewidth 1363 1398 moveto 0 12 D
 6 6 D 13 0 D 6 -6 D 0 -12 D -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 1410
1334 moveto -26 0 D 13 0 U 0 -282 D
 13 0 U -26 0 D stroke 1 setlinewidth 1385 1187 moveto 0 12 D 6 6 D 12 0 D 7 -6
D 0 -12 D -7 -7 D -12 0 D -6 7 D stroke
 1 setlinewidth 1430 1428 moveto -26 0 D 13 0 U 0 -259 D 13 0 U -26 0 D stroke
1 setlinewidth 1405 1292 moveto 0 13 D
 6 6 D 13 0 D 6 -6 D 0 -13 D -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 1481
1486 moveto -26 0 D 13 0 U 0 -211 D
 13 0 U -26 0 D stroke 1 setlinewidth 1455 1375 moveto 0 12 D 7 6 D 12 0 D 6 -6
D 0 -12 D -6 -7 D -12 0 D -7 7 D stroke
 1 setlinewidth 1346 1138 moveto -26 0 D 13 0 U 0 -212 D 13 0 U -26 0 D stroke
1 setlinewidth 1321 1026 moveto 0 12 D
 6 6 D 13 0 D 6 -6 D 0 -12 D -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 1363
1217 moveto -26 0 D 13 0 U 0 -131 D
 13 0 U -26 0 D stroke 1 setlinewidth 1338 1146 moveto 0 12 D 6 6 D 12 0 D 7 -6
D 0 -12 D -7 -7 D -12 0 D -6 7 D stroke
 1 setlinewidth 1380 1287 moveto -26 0 D 13 0 U 0 -118 D 13 0 U -26 0 D stroke
1 setlinewidth 1355 1222 moveto 0 12 D
 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 1397
1291 moveto -26 0 D 13 0 U 0 -103 D
 13 0 U -26 0 D stroke 1 setlinewidth 1371 1234 moveto 0 12 D 7 6 D 12 0 D 6 -6
D 0 -12 D -6 -7 D -12 0 D -7 7 D stroke
 1 setlinewidth 1892 1592 moveto -26 0 D 13 0 U 0 -141 D 13 0 U -26 0 D stroke
1 setlinewidth 1867 1515 moveto 0 13 D
 6 6 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 1942
1557 moveto -25 0 D 13 0 U 0 -141 D
 12 0 U -25 0 D stroke 1 setlinewidth 1917 1480 moveto 0 13 D 6 6 D 13 0 D 6 -6
D 0 -13 D -6 -6 D -13 0 D -6 6 D stroke
 1 setlinewidth 1976 1486 moveto -26 0 D 13 0 U 0 -141 D 13 0 U -26 0 D stroke
1 setlinewidth 1951 1410 moveto 0 12 D
 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 2010
1545 moveto -26 0 D 13 0 U 0 -188 D
 13 0 U -26 0 D stroke 1 setlinewidth 1984 1445 moveto 0 12 D 7 6 D 12 0 D 6 -6
D 0 -12 D -6 -6 D -12 0 D -7 6 D stroke
 1 setlinewidth 2060 1463 moveto -26 0 D 13 0 U 0 -165 D 13 0 U -26 0 D stroke
1 setlinewidth 2035 1375 moveto 0 12 D
 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -7 D -12 0 D -6 7 D stroke 1 setlinewidth 2094
1334 moveto -26 0 D 13 0 U 0 -165 D
 13 0 U -26 0 D stroke 1 setlinewidth 2068 1245 moveto 0 13 D 7 6 D 12 0 D 6 -6
D 0 -13 D -6 -6 D -12 0 D -7 6 D stroke
 1 setlinewidth 2127 1263 moveto -26 0 D 13 0 U 0 -164 D 13 0 U -26 0 D stroke
1 setlinewidth 2102 1175 moveto 0 12 D
 6 6 D 12 0 D 7 -6 D 0 -12 D -7 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 2161
1181 moveto -26 0 D 13 0 U 0 -117 D
 13 0 U -26 0 D stroke 1 setlinewidth 2136 1116 moveto 0 12 D 6 7 D 12 0 D 6 -7
D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke
 1 setlinewidth 2194 1240 moveto -25 0 D 12 0 U 0 -165 D 13 0 U -25 0 D stroke
1 setlinewidth 2169 1151 moveto 0 13 D
 6 6 D 13 0 D 6 -6 D 0 -13 D -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 2228
1275 moveto -26 0 D 13 0 U 0 -117 D
 13 0 U -26 0 D stroke 1 setlinewidth 2203 1210 moveto 0 12 D 6 7 D 12 0 D 6 -7
D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke
 1 setlinewidth 2262 1134 moveto -26 0 D 13 0 U 0 -117 D 13 0 U -26 0 D stroke
1 setlinewidth 2236 1069 moveto 0 13 D
 6 6 D 13 0 D 6 -6 D 0 -13 D -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 2295
1017 moveto -26 0 D 13 0 U 0 -94 D stroke
 1 setlinewidth 2270 952 moveto 0 12 D 6 6 D 12 0 D 7 -6 D 0 -12 D -7 -6 D -12
0 D -6 6 D stroke 1 setlinewidth
 2329 1005 moveto -26 0 D 13 0 U 0 -82 D stroke 1 setlinewidth 2303 940 moveto
0 12 D 7 6 D 12 0 D 6 -6 D 0 -12 D
 -6 -6 D -12 0 D -7 6 D stroke 1 setlinewidth 2379 934 moveto -26 0 D 13 0 U 0
-11 D -877 434 U -26 0 D 13 0 U 0 -70 D
 13 0 U -26 0 D stroke 1 setlinewidth 1464 1316 moveto 0 12 D 6 6 D 12 0 D 6 -6
D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke
 1 setlinewidth 1607 1510 moveto -26 0 D 13 0 U 0 -118 D 13 0 U -26 0 D stroke
1 setlinewidth 1581 1445 moveto 0 12 D
 7 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -7 6 D stroke 1 setlinewidth 1674
1616 moveto -26 0 D 13 0 U 0 -118 D
 13 0 U -26 0 D stroke 1 setlinewidth 1649 1551 moveto 0 12 D 6 6 D 12 0 D 6 -6
D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke
 1 setlinewidth 1741 1674 moveto -26 0 D 13 0 U 0 -141 D 13 0 U -26 0 D stroke
1 setlinewidth 1716 1598 moveto 0 12 D
 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -7 D -12 0 D -6 7 D stroke 1 setlinewidth 1825
1627 moveto -26 0 D 13 0 U 0 -141 D
 13 0 U -26 0 D stroke 1 setlinewidth 1800 1551 moveto 0 12 D 6 6 D 12 0 D 6 -6
D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke
 1 setlinewidth 1875 1686 moveto -26 0 D 13 0 U 0 -235 D 13 0 U -26 0 D stroke
1 setlinewidth 1850 1562 moveto 0 13 D
 6 6 D 13 0 D 6 -6 D 0 -13 D -6 -6 D -13 0 D -6 6 D stroke stroke 1
setlinewidth 855 923 moveto 0 55 D 67 -55 U 0 18 D
 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 68 -18 U 0 55 D 67 -55 U 0 18
D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U
 0 18 D 68 -18 U 0 55 D 67 -55 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18
U 0 18 D 67 -18 U 0 55 D 68 -55 U 0 18 D
 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 55 D 67 -55 U 0 18
D 68 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U
 0 18 D 67 -18 U 0 55 D stroke stroke 1 setlinewidth 850 892 moveto -4 -1 D -4
-5 D -1 -8 D 0 -4 D 1 -8 D 4 -5 D 4 -1 D
 3 0 D 5 1 D 3 5 D 1 8 D 0 4 D -1 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2
D -2 -3 D -2 -8 D 0 -4 D 2 -8 D 2 -3 D
 1 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D
292 -6 U 2 -1 D -2 -2 D -1 2 D 0 1 D
 1 3 D 2 2 D 4 1 D 6 0 D 5 -1 D 2 -2 D 1 -3 D 0 -3 D -1 -3 D -5 -3 D -8 -3 D -3
-2 D -3 -3 D -1 -4 D 0 -5 D 13 32 U
 4 -1 D 1 -2 D 2 -3 D 0 -3 D -2 -3 D -5 -3 D -6 -3 D -7 -11 U 1 2 D 3 0 D 8 -4
D 5 0 D 3 2 D 1 2 D -17 0 U 8 -5 D
 6 0 D 2 1 D 1 4 D 0 3 D 19 24 U -5 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 5
-1 D 3 0 D 4 1 D 3 5 D 2 8 D 0 4 D
 -2 8 D -3 5 D -4 1 D -3 0 D 0 0 U -3 -1 D -2 -2 D -2 -3 D -1 -8 D 0 -4 D 1 -8
D 2 -3 D 2 -2 D 3 -1 D 3 0 U 3 1 D
 1 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D -1 2 D -3 1 D 27 0 U -4 -1 D -3 -5 D -2
-8 D 0 -4 D 2 -8 D 3 -5 D 4 -1 D 3 0 D
 5 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2 D -2
-3 D -1 -8 D 0 -4 D 1 -8 D 2 -3 D 1 -2 D
 3 -1 D 3 0 U 4 1 D 1 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D -1 2 D -4 1 D 276 -3
U 0 -29 D 2 32 U 0 -32 D 0 32 U -17 -23 D
 25 0 D -14 -9 U 10 0 D 20 32 U -4 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 4
-1 D 4 0 D 4 1 D 3 5 D 2 8 D 0 4 D
 -2 8 D -3 5 D -4 1 D -4 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D -1 -8 D 0 -4 D 1 -8
D 2 -3 D 1 -2 D 3 -1 D 4 0 U 3 1 D
 1 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D -1 2 D -3 1 D 27 0 U -4 -1 D -3 -5 D -2
-8 D 0 -4 D 2 -8 D 3 -5 D 4 -1 D 3 0 D
 5 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2 D -2
-3 D -1 -8 D 0 -4 D 1 -8 D 2 -3 D 1 -2 D
 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D 281 -4
U -2 -2 D 2 -1 D 1 1 D 0 2 D -1 3 D
 -3 1 D -5 0 D -5 -1 D -3 -3 D -1 -3 D -2 -7 D 0 -9 D 2 -4 D 3 -4 D 5 -1 D 3 0
D 4 1 D 3 4 D 2 4 D 0 2 D -2 4 D -3 3 D
 -4 2 D -2 0 D -5 -2 D -3 -3 D -1 -4 D 9 21 U -3 -1 D -3 -3 D -2 -3 D -1 -7 D 0
-9 D 1 -4 D 3 -4 D 4 -1 D 3 0 U 3 1 D
 3 4 D 1 4 D stroke 1835 869 moveto 0 2 D -1 4 D -3 3 D -3 2 D 27 12 U -4 -1 D
-3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D
 4 -1 D 3 0 D 5 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D
-1 -2 D -2 -3 D -1 -8 D 0 -4 D 1 -8 D
 2 -3 D 1 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D -2 2 D
-3 1 D 28 0 U -4 -1 D -4 -5 D -1 -8 D
 0 -4 D 1 -8 D 4 -5 D 4 -1 D 3 0 D 5 1 D 3 5 D 1 8 D 0 4 D -1 8 D -3 5 D -5 1 D
-3 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D
 -2 -8 D 0 -4 D 2 -8 D 2 -3 D 1 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D
-2 8 D -1 3 D -2 2 D -3 1 D 270 0 U
 -5 -1 D -1 -3 D 0 -5 D 1 -3 D 5 -2 D 6 0 D 5 2 D 1 3 D 0 5 D -1 3 D -5 1 D -6
0 D 0 0 U -3 -1 D -2 -3 D 0 -5 D 2 -3 D
 3 -2 D 6 0 U 3 2 D 2 3 D 0 5 D -2 3 D -3 1 D -6 -14 U -5 -1 D -1 -2 D -2 -3 D
0 -6 D 2 -3 D 1 -2 D 5 -1 D 6 0 D 5 1 D
 1 2 D 2 3 D 0 6 D -2 3 D -1 2 D -5 1 D -6 0 U -3 -1 D -2 -2 D -1 -3 D 0 -6 D 1
-3 D 2 -2 D 3 -1 D 6 0 U 3 1 D 2 2 D
 1 3 D 0 6 D -1 3 D -2 2 D -3 1 D 26 14 U -4 -1 D -4 -5 D -1 -8 D 0 -4 D 1 -8 D
4 -5 D 4 -1 D 3 0 D 5 1 D 3 5 D 2 8 D
 0 4 D -2 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D -2 -8 D 0 -4 D
2 -8 D 2 -3 D 1 -2 D 3 -1 D 3 0 U
 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D 28 0 U -5 -1 D -3 -5
D -1 -8 D 0 -4 D 1 -8 D 3 -5 D 5 -1 D
 3 0 D 5 1 D 3 5 D 1 8 D 0 4 D -1 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -2 -2
D -1 -3 D -2 -8 D 0 -4 D 2 -8 D 1 -3 D
 2 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D
250 -6 U 3 2 D 5 4 D 0 -32 D -2 31 U
 0 -31 D -6 0 U 14 0 D 21 32 U -4 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 4
-1 D 4 0 D 4 1 D 3 5 D 2 8 D 0 4 D -2 8 D
 -3 5 D -4 1 D -4 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D -1 -8 D 0 -4 D 1 -8 D 2 -3
D 1 -2 D 3 -1 D 4 0 U 3 1 D 1 2 D 2 3 D
 1 8 D 0 4 D -1 8 D -2 3 D -1 2 D -3 1 D 27 0 U -4 -1 D -3 -5 D -2 -8 D 0 -4 D
2 -8 D 3 -5 D 4 -1 D 3 0 D 5 1 D 3 5 D
 2 8 D 0 4 D -2 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D -1 -8 D
stroke 2534 878 moveto 0 -4 D 1 -8 D
 2 -3 D 1 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D
-3 1 D 28 0 U -5 -1 D -3 -5 D -1 -8 D
 0 -4 D 1 -8 D 3 -5 D 5 -1 D 3 0 D 5 1 D 3 5 D 1 8 D 0 4 D -1 8 D -3 5 D -5 1 D
-3 0 D 0 0 U -3 -1 D -2 -2 D -1 -3 D
 -2 -8 D 0 -4 D 2 -8 D 1 -3 D 2 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D
-2 8 D -1 3 D -2 2 D -3 1 D stroke stroke
 1 setlinewidth 855 2159 moveto 0 55 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U
0 18 D 67 -18 U 0 18 D 68 -55 U 0 55 D
 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 68 -55 U 0 55
D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U
 0 18 D 67 -18 U 0 18 D 67 -55 U 0 55 D 68 -18 U 0 18 D 67 -18 U 0 18 D 67 -18
U 0 18 D 67 -18 U 0 18 D 67 -55 U 0 55 D
 67 -18 U 0 18 D 68 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -55 U 0 55
D stroke 855 923 moveto 55 0 D -55 47 U
 18 0 D -18 47 U 18 0 D -18 47 U 18 0 D -18 47 U 18 0 D -18 47 U 55 0 D -55 47
U 18 0 D -18 47 U 18 0 D -18 46 U 18 0 D
 -18 47 U 18 0 D -18 47 U 55 0 D -55 47 U 18 0 D -18 47 U 18 0 D -18 47 U 18 0
D -18 47 U 18 0 D -18 47 U 55 0 D -55 47 U
 18 0 D -18 47 U 18 0 D -18 47 U 18 0 D -18 47 U 18 0 D -18 47 U 55 0 D -55 47
U 18 0 D -18 47 U 18 0 D -18 47 U 18 0 D
 -18 47 U 18 0 D -18 47 U 55 0 D -55 47 U 18 0 D -18 47 U 18 0 D stroke stroke
1 setlinewidth 751 937 moveto -5 -2 D
 -3 -5 D -2 -7 D 0 -5 D 2 -8 D 3 -4 D 5 -2 D 3 0 D 4 2 D 3 4 D 2 8 D 0 5 D -2 7
D -3 5 D -4 2 D -3 0 D 0 0 U -4 -2 D
 -1 -2 D -2 -3 D -1 -7 D 0 -5 D 1 -8 D 2 -3 D 1 -1 D 4 -2 D 3 0 U 3 2 D 1 1 D 2
3 D 1 8 D 0 5 D -1 7 D -2 3 D -1 2 D
 -3 2 D 21 -30 U -1 -1 D 1 -2 D 2 2 D -2 1 D 22 30 U -5 -2 D -3 -5 D -2 -7 D 0
-5 D 2 -8 D 3 -4 D 5 -2 D 3 0 D 4 2 D
 3 4 D 2 8 D 0 5 D -2 7 D -3 5 D -4 2 D -3 0 D 0 0 U -3 -2 D -2 -2 D -1 -3 D -2
-7 D 0 -5 D 2 -8 D 1 -3 D 2 -1 D 3 -2 D
 3 0 U 3 2 D 1 1 D 2 3 D 1 8 D 0 5 D -1 7 D -2 3 D -1 2 D -3 2 D -49 234 U -5
-1 D -3 -5 D -2 -7 D 0 -5 D 2 -8 D 3 -4 D
 5 -2 D 3 0 D 4 2 D 3 4 D 2 8 D 0 5 D -2 7 D -3 5 D -4 1 D -3 0 D 0 0 U -4 -1 D
-1 -2 D -2 -3 D -1 -7 D 0 -5 D 1 -8 D
 2 -3 D 1 -1 D 4 -2 D 3 0 U 3 2 D 1 1 D 2 3 D 1 8 D 0 5 D -1 7 D -2 3 D -1 2 D
-3 1 D 21 -29 U -1 -1 D 1 -2 D 2 2 D
 -2 1 D 14 23 U 2 -1 D -2 -2 D -2 2 D 0 1 D 2 3 D 2 2 D 4 1 D 6 0 D 5 -1 D 1 -2
D 2 -3 D 0 -3 D -2 -3 D -4 -3 D -8 -3 D
 -3 -2 D -3 -3 D -2 -4 D 0 -5 D 14 32 U 3 -1 D 2 -2 D 1 -3 D 0 -3 D -1 -3 D -5
-3 D -6 -3 D -8 -11 U 2 2 D 3 0 D 8 -3 D
 4 0 D 3 1 D 2 2 D -17 0 U 8 -5 D 6 0 D 1 2 D 2 3 D 0 3 D -58 259 U -5 -1 D -3
-5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 5 -1 D
 3 0 D 4 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -4 1 D -3 0 D 0 0 U -4 -1 D -1 -2
D -2 -3 D -1 -8 D 0 -4 D 1 -8 D 2 -3 D
 1 -2 D 4 -1 D 3 0 U 3 1 D 1 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D -1 2 D -3 1 D
21 -29 U -1 -2 D 1 -1 D 2 1 D -2 2 D
 26 26 U 0 -29 D 2 32 U 0 -32 D 0 32 U -17 -23 D 25 0 D -14 -9 U 10 0 D -56 267
U -5 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D
 3 -5 D 5 -1 D 3 0 D 4 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -4 1 D -3 0 D 0 0 U
-4 -1 D -1 -2 D -2 -3 D -1 -8 D 0 -4 D
 1 -8 D 2 -3 D 1 -2 D 4 -1 D 3 0 U 3 1 D 1 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D
-1 2 D -3 1 D 21 -29 U -1 -2 D 1 -1 D
 2 1 D -2 2 D 31 25 U -2 -2 D 2 -2 D 1 2 D 0 2 D -1 3 D -3 1 D -5 0 D -4 -1 D
-3 -3 D -2 -4 D -2 -6 D 0 -9 D 2 -5 D
 3 -3 D 5 -1 D 3 0 D 4 1 D 3 3 D 2 5 D 0 2 D -2 4 D -3 3 D stroke 804 1627
moveto -4 2 D -2 0 D -4 -2 D -3 -3 D -2 -4 D
 9 21 U -3 -1 D -3 -3 D -1 -4 D -2 -6 D 0 -9 D 2 -5 D 3 -3 D 3 -1 D 3 0 U 3 1 D
3 3 D 1 5 D 0 2 D -1 4 D -3 3 D -3 2 D
 -49 247 U -5 -2 D -3 -4 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 5 -1 D 3 0 D 4 1 D 3 5
D 2 8 D 0 4 D -2 8 D -3 4 D -4 2 D
 -3 0 D 0 0 U -4 -2 D -1 -1 D -2 -3 D -1 -8 D 0 -4 D 1 -8 D 2 -3 D 1 -2 D 4 -1
D 3 0 U 3 1 D 1 2 D 2 3 D 1 8 D 0 4 D
 -1 8 D -2 3 D -1 1 D -3 2 D 21 -29 U -1 -2 D 1 -1 D 2 1 D -2 2 D 20 29 U -4 -2
D -2 -3 D 0 -4 D 2 -3 D 4 -2 D 6 0 D
 5 2 D 1 3 D 0 4 D -1 3 D -5 2 D -6 0 D 0 0 U -3 -2 D -1 -3 D 0 -4 D 1 -3 D 3
-2 D 6 0 U 3 2 D 2 3 D 0 4 D -2 3 D
 -3 2 D -6 -14 U -4 -1 D -2 -2 D -2 -3 D 0 -6 D 2 -3 D 2 -2 D 4 -1 D 6 0 D 5 1
D 1 2 D 2 3 D 0 6 D -2 3 D -1 2 D -5 1 D
 -6 0 U -3 -1 D -1 -2 D -2 -3 D 0 -6 D 2 -3 D 1 -2 D 3 -1 D 6 0 U 3 1 D 2 2 D 1
3 D 0 6 D -1 3 D -2 2 D -3 1 D -55 243 U
 3 1 D 5 5 D 0 -32 D -2 30 U 0 -30 D -6 0 U 14 0 D 15 3 U -1 -2 D 1 -1 D 2 1 D
-2 2 D 22 29 U -5 -2 D -3 -4 D -2 -8 D
 0 -5 D 2 -7 D 3 -5 D 5 -1 D 3 0 D 4 1 D 3 5 D 2 7 D 0 5 D -2 8 D -3 4 D -4 2 D
-3 0 D 0 0 U -3 -2 D -2 -1 D -1 -3 D
 -2 -8 D 0 -5 D 2 -7 D 1 -3 D 2 -2 D 3 -1 D 3 0 U 3 1 D 1 2 D 2 3 D 1 7 D 0 5 D
-1 8 D -2 3 D -1 1 D -3 2 D stroke stroke
 1 setlinewidth 2479 923 moveto 55 0 D -18 47 U 18 0 D -18 47 U 18 0 D -18 47 U
18 0 D -18 47 U 18 0 D -55 47 U 55 0 D
 -18 47 U 18 0 D -18 47 U 18 0 D -18 46 U 18 0 D -18 47 U 18 0 D -55 47 U 55 0
D -18 47 U 18 0 D -18 47 U 18 0 D -18 47 U
 18 0 D -18 47 U 18 0 D -55 47 U 55 0 D -18 47 U 18 0 D -18 47 U 18 0 D -18 47
U 18 0 D -18 47 U 18 0 D -55 47 U 55 0 D
 -18 47 U 18 0 D -18 47 U 18 0 D -18 47 U 18 0 D -18 47 U 18 0 D -55 47 U 55 0
D -18 47 U 18 0 D -18 47 U 18 0 D stroke
 1017 923 moveto 13 4 D 13 4 D 13 5 D 14 6 D 14 5 D 13 7 D 13 6 D 13 6 D 14 8 D
14 7 D 13 8 D 14 8 D 13 8 D 13 9 D
 14 10 D 13 9 D 14 10 D 13 10 D 14 11 D 13 11 D 14 11 D 13 11 D 13 12 D 14 13 D
13 13 D 14 12 D 13 14 D 13 13 D 14 14 D
 14 15 D 13 15 D 13 14 D 13 15 D 14 17 D 14 16 D 13 16 D 13 17 D 14 17 D 13 17
D 14 18 D 13 19 D 14 18 D 13 18 D 13 20 D
 14 20 D 13 20 D 14 20 D 13 20 D 14 21 D 13 22 D 14 21 D 13 22 D 13 22 D 14 23
D 13 23 D 14 24 D 13 23 D 13 23 D 14 25 D
 14 25 D 13 25 D 13 26 D 13 25 D 14 26 D 14 27 D 13 27 D 13 27 D 14 27 D 13 28
D 14 29 D 13 28 D 14 29 D 13 28 D 13 31 D
 14 30 D 3 7 D stroke showpage
%%Page: 2
 UGSETUP
%%Trailer
%%Pages: 2
restore
------------------------CUT HERE--Fig 2 below---------------------------
%!PS-Adobe-
%%Title: UGXPLOT
%%Creator: Unified Graphics
%%DocumentFonts: Courier
%%Pages: (atend)
save
/U { rmoveto } def
/D { rlineto } def
/P { rmoveto 0 0 rlineto } def
/FF { /Courier findfont } def
/SF { dup matrix scale makefont } def
/RF { matrix rotate makefont setfont } def
/UGSETUP {initgraphics .24 .24 scale 1 setlinecap 1 setlinejoin 90 rotate 0
-2550 translate 75 75 translate } def
%%EndProlog
%%Page: 1
 UGSETUP stroke 1 setlinewidth 518 1446 moveto [] 0 setdash 49 0 D -29 13 U 1 0
D 0 -1 D -1 0 D -2 1 D -1 3 D 0 7 D
 1 3 D 2 1 D 3 2 D 11 0 D 3 1 D 1 2 D -18 -5 U 14 0 D 3 2 D 1 3 D 0 1 D -15 -6
U 1 -1 D 2 -10 D 1 -4 D 4 -2 D 3 0 D
 3 2 D 1 4 D 0 5 D -1 3 D -3 3 D -8 -11 U 1 -3 D 4 -1 D 3 0 D 3 1 D 1 3 D -9 28
U 22 0 D -22 1 U 22 0 D -16 6 U 8 0 D
 -14 -10 U 0 16 D 6 0 D -6 -1 D 10 -11 U 0 6 D 12 -10 U 0 7 D -18 17 U -1 2 D
-3 3 D 22 0 D -21 -1 U 21 0 D 0 -4 U
 0 9 D -51 14 U 49 0 D stroke 1549 826 moveto 0 -33 D 1 33 U 0 -33 D 10 24 U 0
-13 D -16 22 U 25 0 D 0 -9 D -2 9 D
 -17 -16 U 10 0 D -16 -17 U 25 0 D 0 10 D -2 -10 D 48 39 U -3 -3 D -3 -5 D -3
-6 D -2 -8 D 0 -6 D 2 -7 D 3 -7 D 3 -4 D
 3 -3 D -3 46 U -3 -6 D -2 -5 D -1 -8 D 0 -6 D 1 -7 D 2 -5 D 3 -6 D 15 40 U 0
-33 D 2 33 U 9 -28 D -11 28 U 11 -33 D
 11 33 U -11 -33 D 11 33 U 0 -33 D 1 33 U 0 -33 D -27 33 U 6 0 D 20 0 U 6 0 D
-32 -33 U 9 0 D 12 0 U 11 0 D 9 13 U
 19 0 D 0 3 D -2 3 D -1 2 D -3 1 D -5 0 D -5 -1 D -3 -4 D -1 -4 D 0 -3 D 1 -5 D
3 -3 D 5 -2 D 3 0 D 5 2 D 3 3 D -2 8 U
 0 4 D -1 4 D -8 1 U -3 -1 D -3 -4 D -2 -4 D 0 -3 D 2 -5 D 3 -3 D 3 -2 D 20 33
U 11 -33 D -10 33 U 10 -28 D 10 28 U
 -10 -33 D -14 33 U 9 0 D 9 0 U 10 0 D 6 6 U 3 -3 D 3 -5 D 3 -6 D 1 -8 D 0 -6 D
-1 -7 D -3 -7 D -3 -4 D -3 -3 D 3 46 U
 3 -6 D 1 -5 D 2 -8 D 0 -6 D -2 -7 D -1 -5 D -3 -6 D stroke 1 setlinewidth 855
2214 moveto 0 -1291 D 0 0 U 1679 0 D
 0 0 U 0 1291 D 0 0 U -1679 0 D stroke stroke 1 setlinewidth 1313 917 moveto 0
12 D 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -7 D
 -12 0 D -6 7 D stroke 1 setlinewidth 1623 1026 moveto -25 0 D 12 0 U 0 -103 D
stroke 1 setlinewidth 1598 955 moveto
 0 13 D 6 6 D 13 0 D 6 -6 D 0 -13 D -6 -6 D -13 0 D -6 6 D stroke 1
setlinewidth 1632 1032 moveto -26 0 D 13 0 U 0 -109 D
 stroke 1 setlinewidth 1607 949 moveto 0 12 D 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6
D -12 0 D -6 6 D stroke 1 setlinewidth
 1791 1259 moveto -26 0 D 13 0 U 0 -155 D 13 0 U -26 0 D stroke 1 setlinewidth
1766 1175 moveto 0 12 D 6 6 D 13 0 D
 6 -6 D 0 -12 D -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 1800 1271 moveto
-26 0 D 13 0 U 0 -180 D 13 0 U -26 0 D stroke
 1 setlinewidth 1774 1175 moveto 0 12 D 7 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12
0 D -7 6 D stroke 1 setlinewidth
 1800 1142 moveto -26 0 D 13 0 U 0 -181 D 13 0 U -26 0 D stroke 1 setlinewidth
1774 1046 moveto 0 12 D 7 6 D 12 0 D
 6 -6 D 0 -12 D -6 -6 D -12 0 D -7 6 D stroke 1 setlinewidth 1909 1517 moveto
-26 0 D 13 0 U 0 -207 D 13 0 U -26 0 D stroke
 1 setlinewidth 1884 1407 moveto 0 13 D 6 6 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -12
0 D -6 6 D stroke 1 setlinewidth
 1909 1401 moveto -26 0 D 13 0 U 0 -285 D 13 0 U -26 0 D stroke 1 setlinewidth
1884 1252 moveto 0 13 D 6 6 D 12 0 D
 6 -6 D 0 -13 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 1942 1401 moveto
-25 0 D 13 0 U 0 -155 D 12 0 U -25 0 D stroke
 1 setlinewidth 1917 1317 moveto 0 12 D 6 6 D 13 0 D 6 -6 D 0 -12 D -6 -6 D -13
0 D -6 6 D stroke 1 setlinewidth
 2010 1465 moveto -26 0 D 13 0 U 0 -206 D 13 0 U -26 0 D stroke 1 setlinewidth
1984 1356 moveto 0 12 D 7 6 D 12 0 D
 6 -6 D 0 -12 D -6 -6 D -12 0 D -7 6 D stroke 1 setlinewidth 2043 1749 moveto
-26 0 D 13 0 U 0 -258 D 13 0 U -26 0 D stroke
 1 setlinewidth 2018 1614 moveto 0 12 D 6 7 D 12 0 D 7 -7 D 0 -12 D -7 -6 D -12
0 D -6 6 D stroke 1 setlinewidth
 2043 1762 moveto -26 0 D 13 0 U 0 -336 D 13 0 U -26 0 D stroke 1 setlinewidth
2018 1588 moveto 0 13 D 6 6 D 12 0 D
 7 -6 D 0 -13 D -7 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 2060 1711 moveto
-26 0 D 13 0 U 0 -181 D 13 0 U -26 0 D stroke
 1 setlinewidth 2035 1614 moveto 0 12 D 6 7 D 12 0 D 6 -7 D 0 -12 D -6 -6 D -12
0 D -6 6 D stroke 1 setlinewidth
 2110 1982 moveto -25 0 D 12 0 U 0 -155 D 13 0 U -25 0 D stroke 1 setlinewidth
2085 1898 moveto 0 13 D 6 6 D 13 0 D
 6 -6 D 0 -13 D -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 2127 2072 moveto
-26 0 D 13 0 U 0 -284 D 13 0 U -26 0 D stroke
 1 setlinewidth 2102 1924 moveto 0 12 D 6 7 D 12 0 D 7 -7 D 0 -12 D -7 -6 D -12
0 D -6 6 D stroke 1 setlinewidth
 2136 2150 moveto -26 0 D 13 0 U 0 -284 D 13 0 U -26 0 D stroke 1 setlinewidth
2110 2002 moveto 0 12 D 7 6 D 12 0 D
 6 -6 D 0 -12 D -6 -7 D -12 0 D -7 7 D stroke 1 setlinewidth 2131 2214 moveto 0
-103 D 13 0 U -26 0 D stroke 1 setlinewidth
 2119 2208 moveto 0 13 D 6 6 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -12 0 D -6 6 D
stroke 1 setlinewidth 2165 2214 moveto
 0 -155 D 13 0 U -26 0 D stroke 1 setlinewidth 2152 2157 moveto 0 12 D 6 6 D 13
0 D 6 -6 D 0 -12 D -6 -7 D -13 0 D
 -6 7 D stroke 1 setlinewidth 2165 2214 moveto 0 -129 D 13 0 U -26 0 D 21 129 U
0 -142 D 13 0 U -26 0 D 51 26 U -26 0 D
 13 0 U 0 -232 D 13 0 U -26 0 D stroke 1 setlinewidth 2186 1976 moveto 0 12 D 6
6 D 12 0 D 7 -6 D 0 -12 D -7 -6 D
 -12 0 D -6 6 D stroke 1 setlinewidth 2245 2189 moveto -26 0 D 13 0 U 0 -207 D
13 0 U -26 0 D stroke 1 setlinewidth
 2220 2079 moveto 0 12 D 6 7 D 12 0 D 6 -7 D 0 -12 D -6 -6 D -12 0 D -6 6 D
stroke 1 setlinewidth 2249 2214 moveto
 0 -258 D 13 0 U -26 0 D stroke 1 setlinewidth 2236 2170 moveto 0 12 D 6 6 D 13
0 D 6 -6 D 0 -12 D -6 -7 D -13 0 D
 -6 7 D stroke 1 setlinewidth 2257 2214 moveto 0 -374 D 13 0 U -26 0 D stroke 1
setlinewidth 2245 2079 moveto 0 12 D
 6 7 D 12 0 D 6 -7 D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 2295
2008 moveto -26 0 D 13 0 U 0 -155 D
 13 0 U -26 0 D stroke 1 setlinewidth 2270 1924 moveto 0 12 D 6 7 D 12 0 D 7 -7
D 0 -12 D -7 -6 D -12 0 D -6 6 D stroke
 1 setlinewidth 2354 1569 moveto -26 0 D 13 0 U 0 -155 D 13 0 U -26 0 D stroke
1 setlinewidth 2329 1485 moveto 0 12 D
 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 2362
1724 moveto -26 0 D 13 0 U 0 -259 D
 13 0 U -26 0 D stroke 1 setlinewidth 2337 1588 moveto 0 13 D 6 6 D 13 0 D 6 -6
D 0 -13 D -6 -6 D -13 0 D -6 6 D stroke
 1 setlinewidth 2366 1749 moveto -26 0 D 13 0 U 0 -258 D 13 0 U -26 0 D stroke
1 setlinewidth 2340 1614 moveto 0 12 D
 7 7 D 12 0 D 6 -7 D 0 -12 D -6 -6 D -12 0 D -7 6 D stroke 1 setlinewidth 2446
1556 moveto -26 0 D 13 0 U 0 -155 D
 13 0 U -26 0 D stroke 1 setlinewidth 2421 1472 moveto 0 12 D 6 6 D 12 0 D 7 -6
D 0 -12 D -7 -6 D -12 0 D -6 6 D stroke
 1 setlinewidth 2480 1762 moveto -26 0 D 13 0 U 0 -258 D 13 0 U -26 0 D stroke
1 setlinewidth 2455 1627 moveto 0 12 D
 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 2488
1607 moveto -26 0 D 13 0 U 0 -258 D
 13 0 U -26 0 D stroke 1 setlinewidth 2463 1472 moveto 0 12 D 6 6 D 12 0 D 7 -6
D 0 -12 D -7 -6 D -12 0 D -6 6 D stroke
 1 setlinewidth 1346 951 moveto -26 0 D 13 0 U 0 -28 D 13 0 U -26 0 D stroke 1
setlinewidth 1321 931 moveto 0 12 D
 6 6 D 13 0 D 6 -6 D 0 -12 D -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 1363
998 moveto -26 0 D 13 0 U 0 -39 D 13 0 U
 -26 0 D stroke 1 setlinewidth 1338 972 moveto 0 12 D 6 7 D 12 0 D 7 -7 D 0 -12
D -7 -6 D -12 0 D -6 6 D stroke 1 setlinewidth
 1380 995 moveto -26 0 D 13 0 U 0 -39 D 13 0 U -26 0 D stroke 1 setlinewidth
1355 969 moveto 0 13 D 6 6 D 12 0 D 6 -6 D
 0 -13 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 1397 1003 moveto -26 0 D
13 0 U 0 -39 D 13 0 U -26 0 D stroke
 1 setlinewidth 1371 977 moveto 0 13 D 7 6 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -12
0 D -7 6 D stroke 1 setlinewidth
 1892 1375 moveto -26 0 D 13 0 U 0 -52 D 13 0 U -26 0 D stroke 1 setlinewidth
1867 1343 moveto 0 12 D 6 6 D 12 0 D
 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 1942 1414 moveto
-25 0 D 13 0 U 0 -52 D 12 0 U -25 0 D stroke
 1 setlinewidth 1917 1382 moveto 0 12 D 6 6 D 13 0 D 6 -6 D 0 -12 D -6 -7 D -13
0 D -6 7 D stroke 1 setlinewidth
 1976 1504 moveto -26 0 D 13 0 U 0 -52 D 13 0 U -26 0 D stroke 1 setlinewidth
1951 1472 moveto 0 12 D 6 6 D 12 0 D
 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 2010 1659 moveto
-26 0 D 13 0 U 0 -52 D 13 0 U -26 0 D stroke
 1 setlinewidth 1984 1627 moveto 0 12 D 7 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12
0 D -7 6 D stroke 1 setlinewidth
 2060 1724 moveto -26 0 D 13 0 U 0 -52 D 13 0 U -26 0 D stroke 1 setlinewidth
2035 1692 moveto 0 12 D 6 6 D 12 0 D
 6 -6 D 0 -12 D -6 -7 D -12 0 D -6 7 D stroke 1 setlinewidth 2094 1917 moveto
-26 0 D 13 0 U 0 -51 D 13 0 U -26 0 D stroke
 1 setlinewidth 2068 1885 moveto 0 13 D 7 6 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -12
0 D -7 6 D stroke 1 setlinewidth
 2127 2111 moveto -26 0 D 13 0 U 0 -52 D 13 0 U -26 0 D stroke 1 setlinewidth
2102 2079 moveto 0 12 D 6 7 D 12 0 D
 7 -7 D 0 -12 D -7 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 2161 2214 moveto
-26 0 D 13 0 U 0 -51 D 13 0 U -26 0 D stroke
 1 setlinewidth 2136 2182 moveto 0 13 D 6 6 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -12
0 D -6 6 D stroke 1 setlinewidth
 2249 2214 moveto 0 -51 D 13 0 U -26 0 D stroke 1 setlinewidth 2236 2195 moveto
0 13 D 6 6 D 13 0 D 6 -6 D 0 -13 D
 -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 2295 2111 moveto -26 0 D 13 0 U 0
-77 D 13 0 U -26 0 D stroke 1 setlinewidth
 2270 2066 moveto 0 13 D 6 6 D 12 0 D 7 -6 D 0 -13 D -7 -6 D -12 0 D -6 6 D
stroke 1 setlinewidth 2329 1982 moveto
 -26 0 D 13 0 U 0 -78 D 13 0 U -26 0 D stroke 1 setlinewidth 2303 1937 moveto 0
12 D 7 7 D 12 0 D 6 -7 D 0 -12 D -6 -6 D
 -12 0 D -7 6 D stroke 1 setlinewidth 2379 1685 moveto -26 0 D 13 0 U 0 -78 D
13 0 U -26 0 D stroke 1 setlinewidth
 2354 1640 moveto 0 12 D 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D
stroke 1 setlinewidth 2413 1659 moveto
 -26 0 D 13 0 U 0 -103 D 13 0 U -26 0 D stroke 1 setlinewidth 2387 1601 moveto
0 12 D 7 7 D 12 0 D 6 -7 D 0 -12 D
 -6 -6 D -12 0 D -7 6 D stroke 1 setlinewidth 2463 1633 moveto -26 0 D 13 0 U 0
-77 D 13 0 U -26 0 D stroke 1 setlinewidth
 2438 1588 moveto 0 13 D 6 6 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -12 0 D -6 6 D
stroke 1 setlinewidth 2513 1581 moveto
 -25 0 D 13 0 U 0 -103 D 12 0 U -25 0 D stroke 1 setlinewidth 2488 1524 moveto
0 12 D 6 6 D 13 0 D 6 -6 D 0 -12 D
 -6 -6 D -13 0 D -6 6 D stroke stroke 1 setlinewidth 855 923 moveto 0 55 D 67
-55 U 0 18 D 67 -18 U 0 18 D 67 -18 U
 0 18 D 67 -18 U 0 18 D 68 -18 U 0 55 D 67 -55 U 0 18 D 67 -18 U 0 18 D 67 -18
U 0 18 D 67 -18 U 0 18 D 68 -18 U 0 55 D
 67 -55 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 55
D 68 -55 U 0 18 D 67 -18 U 0 18 D 67 -18 U
 0 18 D 67 -18 U 0 18 D 67 -18 U 0 55 D 67 -55 U 0 18 D 68 -18 U 0 18 D 67 -18
U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 55 D stroke
 stroke 1 setlinewidth 850 892 moveto -4 -1 D -4 -5 D -1 -8 D 0 -4 D 1 -8 D 4
-5 D 4 -1 D 3 0 D 5 1 D 3 5 D 1 8 D
 0 4 D -1 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D -2 -8 D 0 -4 D
2 -8 D 2 -3 D 1 -2 D 3 -1 D 3 0 U
 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D 292 -6 U 2 -1 D -2
-2 D -1 2 D 0 1 D 1 3 D 2 2 D 4 1 D
 6 0 D 5 -1 D 2 -2 D 1 -3 D 0 -3 D -1 -3 D -5 -3 D -8 -3 D -3 -2 D -3 -3 D -1
-4 D 0 -5 D 13 32 U 4 -1 D 1 -2 D 2 -3 D
 0 -3 D -2 -3 D -5 -3 D -6 -3 D -7 -11 U 1 2 D 3 0 D 8 -4 D 5 0 D 3 2 D 1 2 D
-17 0 U 8 -5 D 6 0 D 2 1 D 1 4 D 0 3 D
 19 24 U -5 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 5 -1 D 3 0 D 4 1 D 3 5 D
2 8 D 0 4 D -2 8 D -3 5 D -4 1 D -3 0 D
 0 0 U -3 -1 D -2 -2 D -2 -3 D -1 -8 D 0 -4 D 1 -8 D 2 -3 D 2 -2 D 3 -1 D 3 0 U
3 1 D 1 2 D 2 3 D 1 8 D 0 4 D -1 8 D
 -2 3 D -1 2 D -3 1 D 27 0 U -4 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 4 -1
D 3 0 D 5 1 D 3 5 D 2 8 D 0 4 D -2 8 D
 -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D -1 -8 D 0 -4 D 1 -8 D 2 -3
D 1 -2 D 3 -1 D 3 0 U 4 1 D 1 2 D 2 3 D
 1 8 D 0 4 D -1 8 D -2 3 D -1 2 D -4 1 D 276 -3 U 0 -29 D 2 32 U 0 -32 D 0 32 U
-17 -23 D 25 0 D -14 -9 U 10 0 D 20 32 U
 -4 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 4 -1 D 4 0 D 4 1 D 3 5 D 2 8 D 0
4 D -2 8 D -3 5 D -4 1 D -4 0 D 0 0 U
 -3 -1 D -1 -2 D -2 -3 D -1 -8 D 0 -4 D 1 -8 D 2 -3 D 1 -2 D 3 -1 D 4 0 U 3 1 D
1 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D
 -1 2 D -3 1 D 27 0 U -4 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 4 -1 D 3 0 D
5 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D
 -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D -1 -8 D 0 -4 D 1 -8 D 2 -3 D 1 -2
D 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D
 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D 281 -4 U -2 -2 D 2 -1 D 1 1 D 0 2 D -1 3 D
-3 1 D -5 0 D -5 -1 D -3 -3 D -1 -3 D
 -2 -7 D 0 -9 D 2 -4 D 3 -4 D 5 -1 D 3 0 D 4 1 D 3 4 D 2 4 D 0 2 D -2 4 D -3 3
D -4 2 D -2 0 D -5 -2 D -3 -3 D -1 -4 D
 9 21 U -3 -1 D -3 -3 D -2 -3 D -1 -7 D 0 -9 D 1 -4 D 3 -4 D 4 -1 D 3 0 U 3 1 D
3 4 D 1 4 D stroke 1835 869 moveto
 0 2 D -1 4 D -3 3 D -3 2 D 27 12 U -4 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5
D 4 -1 D 3 0 D 5 1 D 3 5 D 2 8 D 0 4 D
 -2 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D -1 -8 D 0 -4 D 1 -8
D 2 -3 D 1 -2 D 3 -1 D 3 0 U 3 1 D
 2 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D -2 2 D -3 1 D 28 0 U -4 -1 D -4 -5 D -1
-8 D 0 -4 D 1 -8 D 4 -5 D 4 -1 D 3 0 D
 5 1 D 3 5 D 1 8 D 0 4 D -1 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2 D -2
-3 D -2 -8 D 0 -4 D 2 -8 D 2 -3 D 1 -2 D
 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D 270 0 U
-5 -1 D -1 -3 D 0 -5 D 1 -3 D 5 -2 D
 6 0 D 5 2 D 1 3 D 0 5 D -1 3 D -5 1 D -6 0 D 0 0 U -3 -1 D -2 -3 D 0 -5 D 2 -3
D 3 -2 D 6 0 U 3 2 D 2 3 D 0 5 D -2 3 D
 -3 1 D -6 -14 U -5 -1 D -1 -2 D -2 -3 D 0 -6 D 2 -3 D 1 -2 D 5 -1 D 6 0 D 5 1
D 1 2 D 2 3 D 0 6 D -2 3 D -1 2 D -5 1 D
 -6 0 U -3 -1 D -2 -2 D -1 -3 D 0 -6 D 1 -3 D 2 -2 D 3 -1 D 6 0 U 3 1 D 2 2 D 1
3 D 0 6 D -1 3 D -2 2 D -3 1 D 26 14 U
 -4 -1 D -4 -5 D -1 -8 D 0 -4 D 1 -8 D 4 -5 D 4 -1 D 3 0 D 5 1 D 3 5 D 2 8 D 0
4 D -2 8 D -3 5 D -5 1 D -3 0 D 0 0 U
 -3 -1 D -1 -2 D -2 -3 D -2 -8 D 0 -4 D 2 -8 D 2 -3 D 1 -2 D 3 -1 D 3 0 U 3 1 D
2 2 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D
 -2 2 D -3 1 D 28 0 U -5 -1 D -3 -5 D -1 -8 D 0 -4 D 1 -8 D 3 -5 D 5 -1 D 3 0 D
5 1 D 3 5 D 1 8 D 0 4 D -1 8 D -3 5 D
 -5 1 D -3 0 D 0 0 U -3 -1 D -2 -2 D -1 -3 D -2 -8 D 0 -4 D 2 -8 D 1 -3 D 2 -2
D 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D
 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D 250 -6 U 3 2 D 5 4 D 0 -32 D -2 31 U 0 -31 D
-6 0 U 14 0 D 21 32 U -4 -1 D -3 -5 D
 -2 -8 D 0 -4 D 2 -8 D 3 -5 D 4 -1 D 4 0 D 4 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5
D -4 1 D -4 0 D 0 0 U -3 -1 D -1 -2 D
 -2 -3 D -1 -8 D 0 -4 D 1 -8 D 2 -3 D 1 -2 D 3 -1 D 4 0 U 3 1 D 1 2 D 2 3 D 1 8
D 0 4 D -1 8 D -2 3 D -1 2 D -3 1 D
 27 0 U -4 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 4 -1 D 3 0 D 5 1 D 3 5 D 2
8 D 0 4 D -2 8 D -3 5 D -5 1 D -3 0 D
 0 0 U -3 -1 D -1 -2 D -2 -3 D -1 -8 D stroke 2534 878 moveto 0 -4 D 1 -8 D 2
-3 D 1 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D
 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D 28 0 U -5 -1 D -3 -5 D -1 -8 D 0
-4 D 1 -8 D 3 -5 D 5 -1 D 3 0 D 5 1 D
 3 5 D 1 8 D 0 4 D -1 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -2 -2 D -1 -3 D -2
-8 D 0 -4 D 2 -8 D 1 -3 D 2 -2 D 3 -1 D
 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D stroke stroke
1 setlinewidth 855 2159 moveto 0 55 D
 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 68 -55 U 0 55
D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U
 0 18 D 67 -18 U 0 18 D 68 -55 U 0 55 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18
U 0 18 D 67 -18 U 0 18 D 67 -55 U 0 55 D
 68 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -55 U 0 55
D 67 -18 U 0 18 D 68 -18 U 0 18 D 67 -18 U
 0 18 D 67 -18 U 0 18 D 67 -55 U 0 55 D stroke 855 923 moveto 55 0 D -55 51 U
18 0 D -18 52 U 18 0 D -18 52 U 18 0 D
 -18 51 U 18 0 D -18 52 U 55 0 D -55 52 U 18 0 D -18 51 U 18 0 D -18 52 U 18 0
D -18 52 U 18 0 D -18 51 U 55 0 D -55 52 U
 18 0 D -18 52 U 18 0 D -18 51 U 18 0 D -18 52 U 18 0 D -18 52 U 55 0 D -55 51
U 18 0 D -18 52 U 18 0 D -18 52 U 18 0 D
 -18 51 U 18 0 D -18 52 U 55 0 D -55 52 U 18 0 D -18 51 U 18 0 D -18 52 U 18 0
D -18 52 U 18 0 D -18 51 U 55 0 D stroke stroke
 1 setlinewidth 751 937 moveto -5 -2 D -3 -5 D -2 -7 D 0 -5 D 2 -8 D 3 -4 D 5
-2 D 3 0 D 4 2 D 3 4 D 2 8 D 0 5 D -2 7 D
 -3 5 D -4 2 D -3 0 D 0 0 U -4 -2 D -1 -2 D -2 -3 D -1 -7 D 0 -5 D 1 -8 D 2 -3
D 1 -1 D 4 -2 D 3 0 U 3 2 D 1 1 D 2 3 D
 1 8 D 0 5 D -1 7 D -2 3 D -1 2 D -3 2 D 21 -30 U -1 -1 D 1 -2 D 2 2 D -2 1 D
22 30 U -5 -2 D -3 -5 D -2 -7 D 0 -5 D
 2 -8 D 3 -4 D 5 -2 D 3 0 D 4 2 D 3 4 D 2 8 D 0 5 D -2 7 D -3 5 D -4 2 D -3 0 D
0 0 U -3 -2 D -2 -2 D -1 -3 D -2 -7 D
 0 -5 D 2 -8 D 1 -3 D 2 -1 D 3 -2 D 3 0 U 3 2 D 1 1 D 2 3 D 1 8 D 0 5 D -1 7 D
-2 3 D -1 2 D -3 2 D -49 258 U -5 -2 D
 -3 -4 D -2 -8 D 0 -5 D 2 -7 D 3 -5 D 5 -1 D 3 0 D 4 1 D 3 5 D 2 7 D 0 5 D -2 8
D -3 4 D -4 2 D -3 0 D 0 0 U -4 -2 D
 -1 -1 D -2 -3 D -1 -8 D 0 -5 D 1 -7 D 2 -3 D 1 -2 D 4 -1 D 3 0 U 3 1 D 1 2 D 2
3 D 1 7 D 0 5 D -1 8 D -2 3 D -1 1 D
 -3 2 D 21 -29 U -1 -2 D 1 -1 D 2 1 D -2 2 D 14 23 U 2 -2 D -2 -1 D -2 1 D 0 2
D 2 3 D 2 1 D 4 2 D 6 0 D 5 -2 D 1 -1 D
 2 -3 D 0 -3 D -2 -3 D -4 -3 D -8 -4 D -3 -1 D -3 -3 D -2 -5 D 0 -4 D 14 32 U 3
-2 D 2 -1 D 1 -3 D 0 -3 D -1 -3 D
 -5 -3 D -6 -4 D -8 -10 U 2 1 D 3 0 D 8 -3 D 4 0 D 3 2 D 2 1 D -17 0 U 8 -4 D 6
0 D 1 1 D 2 3 D 0 3 D -58 283 U -5 -1 D
 -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 5 -1 D 3 0 D 4 1 D 3 5 D 2 8 D 0 4 D -2 8
D -3 5 D -4 1 D -3 0 D 0 0 U -4 -1 D
 -1 -2 D -2 -3 D -1 -8 D 0 -4 D 1 -8 D 2 -3 D 1 -2 D 4 -1 D 3 0 U 3 1 D 1 2 D 2
3 D 1 8 D 0 4 D -1 8 D -2 3 D -1 2 D
 -3 1 D 21 -29 U -1 -2 D 1 -1 D 2 1 D -2 2 D 26 26 U 0 -29 D 2 32 U 0 -32 D 0
32 U -17 -23 D 25 0 D -14 -9 U 10 0 D
 -56 291 U -5 -2 D -3 -5 D -2 -7 D 0 -5 D 2 -8 D 3 -4 D 5 -2 D 3 0 D 4 2 D 3 4
D 2 8 D 0 5 D -2 7 D -3 5 D -4 2 D
 -3 0 D 0 0 U -4 -2 D -1 -1 D -2 -4 D -1 -7 D 0 -5 D 1 -8 D 2 -3 D 1 -1 D 4 -2
D 3 0 U 3 2 D 1 1 D 2 3 D 1 8 D 0 5 D
 -1 7 D -2 4 D -1 1 D -3 2 D 21 -30 U -1 -1 D 1 -2 D 2 2 D -2 1 D 31 25 U -2 -2
D 2 -1 D 1 1 D 0 2 D -1 3 D -3 2 D
 -5 0 D -4 -2 D -3 -3 D -2 -3 D -2 -6 D 0 -9 D 2 -5 D 3 -3 D 5 -2 D 3 0 D 4 2 D
3 3 D 2 5 D 0 1 D -2 5 D -3 3 D stroke
 804 1698 moveto -4 1 D -2 0 D -4 -1 D -3 -3 D -2 -5 D 9 22 U -3 -2 D -3 -3 D
-1 -3 D -2 -6 D 0 -9 D 2 -5 D 3 -3 D
 3 -2 D 3 0 U 3 2 D 3 3 D 1 5 D 0 1 D -1 5 D -3 3 D -3 1 D -49 271 U -5 -2 D -3
-4 D -2 -8 D 0 -5 D 2 -7 D 3 -5 D
 5 -1 D 3 0 D 4 1 D 3 5 D 2 7 D 0 5 D -2 8 D -3 4 D -4 2 D -3 0 D 0 0 U -4 -2 D
-1 -1 D -2 -3 D -1 -8 D 0 -5 D 1 -7 D
 2 -3 D 1 -2 D 4 -1 D 3 0 U 3 1 D 1 2 D 2 3 D 1 7 D 0 5 D -1 8 D -2 3 D -1 1 D
-3 2 D 21 -29 U -1 -2 D 1 -1 D 2 1 D
 -2 2 D 20 29 U -4 -2 D -2 -3 D 0 -4 D 2 -3 D 4 -2 D 6 0 D 5 2 D 1 3 D 0 4 D -1
3 D -5 2 D -6 0 D 0 0 U -3 -2 D -1 -3 D
 0 -4 D 1 -3 D 3 -2 D 6 0 U 3 2 D 2 3 D 0 4 D -2 3 D -3 2 D -6 -14 U -4 -1 D -2
-2 D -2 -3 D 0 -6 D 2 -3 D 2 -2 D
 4 -1 D 6 0 D 5 1 D 1 2 D 2 3 D 0 6 D -2 3 D -1 2 D -5 1 D -6 0 U -3 -1 D -1 -2
D -2 -3 D 0 -6 D 2 -3 D 1 -2 D 3 -1 D
 6 0 U 3 1 D 2 2 D 1 3 D 0 6 D -1 3 D -2 2 D -3 1 D -55 266 U 3 2 D 5 4 D 0 -32
D -2 31 U 0 -31 D -6 0 U 14 0 D 15 3 U
 -1 -1 D 1 -2 D 2 2 D -2 1 D 22 29 U -5 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -4
D 5 -2 D 3 0 D 4 2 D 3 4 D 2 8 D 0 4 D
 -2 8 D -3 5 D -4 1 D -3 0 D 0 0 U -3 -1 D -2 -2 D -1 -3 D -2 -8 D 0 -4 D 2 -8
D 1 -3 D 2 -1 D 3 -2 D 3 0 U 3 2 D
 1 1 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D -1 2 D -3 1 D stroke stroke 1
setlinewidth 2479 923 moveto 55 0 D -18 51 U
 18 0 D -18 52 U 18 0 D -18 52 U 18 0 D -18 51 U 18 0 D -55 52 U 55 0 D -18 52
U 18 0 D -18 51 U 18 0 D -18 52 U 18 0 D
 -18 52 U 18 0 D -55 51 U 55 0 D -18 52 U 18 0 D -18 52 U 18 0 D -18 51 U 18 0
D -18 52 U 18 0 D -55 52 U 55 0 D -18 51 U
 18 0 D -18 52 U 18 0 D -18 52 U 18 0 D -18 51 U 18 0 D -55 52 U 55 0 D -18 52
U 18 0 D -18 51 U 18 0 D -18 52 U 18 0 D
 -18 52 U 18 0 D -55 51 U 55 0 D stroke 1315 923 moveto 10 1 D 13 3 D 14 2 D 13
2 D 14 3 D 13 2 D 14 3 D 13 2 D 14 3 D
 13 3 D 13 3 D 14 3 D 13 3 D 14 3 D 13 3 D 14 3 D 13 3 D 13 3 D 14 4 D 13 3 D
14 3 D 13 4 D 14 4 D 13 3 D 13 4 D 14 4 D
 13 3 D 14 4 D 13 4 D 14 4 D 13 4 D 14 5 D 13 4 D 13 4 D 14 4 D 13 5 D 14 4 D
13 5 D 14 4 D 13 5 D 13 5 D 14 5 D 13 4 D
 14 5 D 13 5 D 14 5 D 13 5 D 13 6 D 14 5 D 13 5 D 14 6 D 13 5 D 14 5 D 13 6 D
14 6 D 13 5 D 13 6 D 14 6 D 13 6 D 14 6 D
 13 6 D 14 6 D 13 6 D 13 6 D 14 6 D 13 6 D 14 7 D 13 6 D 14 7 D 13 6 D 13 7 D
14 7 D 13 6 D 14 7 D 13 7 D 14 7 D 13 7 D
 14 7 D 13 7 D 13 7 D 14 8 D 13 7 D 14 7 D 13 8 D 14 7 D 13 8 D 13 8 D 14 7 D
13 8 D 14 8 D 13 8 D stroke showpage
%%Page: 2
 UGSETUP
%%Trailer
%%Pages: 2
restore
------------------------CUT HERE--Fig 3 below---------------------------
%!PS-Adobe-
%%Title: UGXPLOT
%%Creator: Unified Graphics
%%DocumentFonts: Courier
%%Pages: (atend)
save
/U { rmoveto } def
/D { rlineto } def
/P { rmoveto 0 0 rlineto } def
/FF { /Courier findfont } def
/SF { dup matrix scale makefont } def
/RF { matrix rotate makefont setfont } def
/UGSETUP {initgraphics .24 .24 scale 1 setlinecap 1 setlinejoin 90 rotate 0
-2550 translate 75 75 translate } def
%%EndProlog
%%Page: 1
 UGSETUP stroke 1 setlinewidth 524 1429 moveto [] 0 setdash 32 0 D -32 1 U 32 0
D -32 -6 U 0 18 D 1 5 D 2 2 D 3 1 D
 3 0 D 3 -1 D 2 -2 D 1 -5 D 0 -12 D -15 12 U 1 4 D 2 1 D 3 2 D 3 0 D 3 -2 D 2
-1 D 1 -4 D 17 -18 U 0 11 D -17 3 U
 2 3 D 1 1 D 11 5 D 2 2 D 0 1 D -2 2 D -12 -11 U 3 1 D 11 4 D 1 1 D 0 3 D -3 2
D -1 0 D -8 9 U 0 18 D -3 0 D -3 -1 D
 -2 -2 D -1 -3 D 0 -4 D 1 -5 D 3 -3 D 5 -2 D 3 0 D 5 2 D 3 3 D 1 5 D 0 3 D -1 4
D -3 3 D -8 -1 U -5 0 D -3 -2 D -1 -7 U
 1 -3 D 3 -4 D 5 -1 D 3 0 D 5 1 D 3 4 D 1 3 D -18 47 U 1 0 D 0 -1 D -1 0 D -2 1
D -1 3 D 0 7 D 1 3 D 2 1 D 3 2 D 11 0 D
 3 1 D 1 2 D -18 -5 U 14 0 D 3 2 D 1 3 D 0 1 D -15 -6 U 1 -1 D 2 -10 D 1 -4 D 4
-2 D 3 0 D 3 2 D 1 4 D 0 5 D -1 3 D
 -3 3 D -8 -11 U 1 -3 D 4 -1 D 3 0 D 3 1 D 1 3 D -9 26 U 22 13 D -22 -12 U 22
13 D -22 0 U 22 -14 D -22 -2 U 0 6 D
 0 6 U 0 6 D 22 -18 U 0 6 D 0 6 U 0 6 D -22 10 U 1 -3 D 3 -2 D 5 -1 D 3 0 D 5 1
D 4 2 D 1 3 D 0 2 D -1 3 D -4 2 D
 -5 1 D -3 0 D -5 -1 D -3 -2 D -1 -3 D 0 -2 D 0 0 U 1 -2 D 1 -1 D 2 -1 D 5 -1 D
3 0 D 5 1 D 2 1 D 2 1 D 1 2 D 0 2 U
 -1 2 D -2 1 D -2 1 D -5 1 D -3 0 D -5 -1 D -2 -1 D -1 -1 D -1 -2 D stroke 1549
826 moveto 0 -33 D 1 33 U 0 -33 D
 10 24 U 0 -13 D -16 22 U 25 0 D 0 -9 D -2 9 D -17 -16 U 10 0 D -16 -17 U 25 0
D 0 10 D -2 -10 D 48 39 U -3 -3 D -3 -5 D
 -3 -6 D -2 -8 D 0 -6 D 2 -7 D 3 -7 D 3 -4 D 3 -3 D -3 46 U -3 -6 D -2 -5 D -1
-8 D 0 -6 D 1 -7 D 2 -5 D 3 -6 D 15 40 U
 0 -33 D 2 33 U 9 -28 D -11 28 U 11 -33 D 11 33 U -11 -33 D 11 33 U 0 -33 D 1
33 U 0 -33 D -27 33 U 6 0 D 20 0 U 6 0 D
 -32 -33 U 9 0 D 12 0 U 11 0 D 9 13 U 19 0 D 0 3 D -2 3 D -1 2 D -3 1 D -5 0 D
-5 -1 D -3 -4 D -1 -4 D 0 -3 D 1 -5 D
 3 -3 D 5 -2 D 3 0 D 5 2 D 3 3 D -2 8 U 0 4 D -1 4 D -8 1 U -3 -1 D -3 -4 D -2
-4 D 0 -3 D 2 -5 D 3 -3 D 3 -2 D 20 33 U
 11 -33 D -10 33 U 10 -28 D 10 28 U -10 -33 D -14 33 U 9 0 D 9 0 U 10 0 D 6 6 U
3 -3 D 3 -5 D 3 -6 D 1 -8 D 0 -6 D
 -1 -7 D -3 -7 D -3 -4 D -3 -3 D 3 46 U 3 -6 D 1 -5 D 2 -8 D 0 -6 D -2 -7 D -1
-5 D -3 -6 D stroke 1 setlinewidth
 855 2214 moveto 0 -1291 D 0 0 U 1679 0 D 0 0 U 0 1291 D 0 0 U -1679 0 D stroke
1909 1924 moveto -26 0 D 13 0 U 0 -65 D
 13 0 U -26 0 D stroke 1 setlinewidth 1884 1885 moveto 0 13 D 6 6 D 12 0 D 6 -6
D 0 -13 D -6 -6 D -12 0 D -6 6 D stroke
 1 setlinewidth 2346 1801 moveto -26 0 D 13 0 U 0 -77 D 13 0 U -26 0 D stroke 1
setlinewidth 2320 1756 moveto 0 12 D
 6 7 D 13 0 D 6 -7 D 0 -12 D -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 1741
2111 moveto -26 0 D 13 0 U 0 -77 D
 13 0 U -26 0 D stroke 1 setlinewidth 1716 2066 moveto 0 13 D 6 6 D 12 0 D 6 -6
D 0 -13 D -6 -6 D -12 0 D -6 6 D stroke
 1 setlinewidth 1875 2137 moveto -26 0 D 13 0 U 0 -258 D 13 0 U -26 0 D stroke
1 setlinewidth 1850 2002 moveto 0 12 D
 6 6 D 13 0 D 6 -6 D 0 -12 D -6 -7 D -13 0 D -6 7 D stroke 1 setlinewidth 2010
2165 moveto -26 0 D 13 0 U 0 -98 D
 13 0 U -26 0 D stroke 1 setlinewidth 1984 2110 moveto 0 12 D 7 7 D 12 0 D 6 -7
D 0 -12 D -6 -6 D -12 0 D -7 6 D stroke
 1 setlinewidth 2077 2085 moveto -26 0 D 13 0 U 0 -232 D 13 0 U -26 0 D stroke
1 setlinewidth 2052 1963 moveto 0 12 D
 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 2131
2214 moveto 0 -277 D 13 0 U -26 0 D stroke
 1 setlinewidth 2119 2137 moveto 0 13 D 6 6 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -12
0 D -6 6 D stroke 1 setlinewidth
 2211 1982 moveto -26 0 D 13 0 U 0 -103 D 13 0 U -26 0 D stroke 1 setlinewidth
2186 1924 moveto 0 12 D 6 7 D 12 0 D
 7 -7 D 0 -12 D -7 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 2312 1904 moveto
-26 0 D 13 0 U 0 -77 D 13 0 U -26 0 D stroke
 1 setlinewidth 2287 1860 moveto 0 12 D 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -7 D -12
0 D -6 7 D stroke 1 setlinewidth
 2413 1904 moveto -26 0 D 13 0 U 0 -206 D 13 0 U -26 0 D stroke 1 setlinewidth
2387 1795 moveto 0 12 D 7 6 D 12 0 D
 6 -6 D 0 -12 D -6 -6 D -12 0 D -7 6 D stroke 1 setlinewidth 2513 1814 moveto
-25 0 D 13 0 U 0 -155 D 12 0 U -25 0 D stroke
 1 setlinewidth 2488 1730 moveto 0 13 D 6 6 D 13 0 D 6 -6 D 0 -13 D -6 -6 D -13
0 D -6 6 D stroke 1 setlinewidth
 1506 1982 moveto -26 0 D 13 0 U 0 -52 D 13 0 U -26 0 D stroke 1 setlinewidth
1481 1950 moveto 0 12 D 6 6 D 12 0 D
 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 1573 1904 moveto
-26 0 D 13 0 U 0 -77 D 13 0 U -26 0 D stroke
 1 setlinewidth 1548 1860 moveto 0 12 D 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -7 D -12
0 D -6 7 D stroke 1 setlinewidth
 1674 1904 moveto -26 0 D 13 0 U 0 -103 D 13 0 U -26 0 D stroke 1 setlinewidth
1649 1847 moveto 0 12 D 6 6 D 12 0 D
 6 -6 D 0 -12 D -6 -7 D -12 0 D -6 7 D stroke 1 setlinewidth 1741 1866 moveto
-26 0 D 13 0 U 0 -104 D 13 0 U -26 0 D stroke
 1 setlinewidth 1716 1808 moveto 0 12 D 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12
0 D -6 6 D stroke 1 setlinewidth
 1808 1930 moveto -26 0 D 13 0 U 0 -77 D 13 0 U -26 0 D stroke 1 setlinewidth
1783 1885 moveto 0 13 D 6 6 D 12 0 D
 7 -6 D 0 -13 D -7 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 1875 1866 moveto
-26 0 D 13 0 U 0 -104 D 13 0 U -26 0 D stroke
 1 setlinewidth 1850 1808 moveto 0 12 D 6 6 D 13 0 D 6 -6 D 0 -12 D -6 -6 D -13
0 D -6 6 D stroke 1 setlinewidth
 1942 1866 moveto -25 0 D 13 0 U 0 -78 D 12 0 U -25 0 D stroke 1 setlinewidth
1917 1821 moveto 0 12 D 6 6 D 13 0 D
 6 -6 D 0 -12 D -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 2010 1853 moveto
-26 0 D 13 0 U 0 -78 D 13 0 U -26 0 D stroke
 1 setlinewidth 1984 1808 moveto 0 12 D 7 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12
0 D -7 6 D stroke 1 setlinewidth
 1506 2196 moveto -26 0 D 13 0 U 0 -155 D 13 0 U -26 0 D stroke 1 setlinewidth
1481 2113 moveto 0 12 D 6 6 D 12 0 D
 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D stroke 1 setlinewidth 1842 2000 moveto
-26 0 D 13 0 U 0 -129 D 13 0 U -26 0 D stroke
 1 setlinewidth 1816 1929 moveto 0 13 D 7 6 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -12
0 D -7 6 D stroke 1 setlinewidth
 2178 1892 moveto -26 0 D 13 0 U 0 -104 D 13 0 U -26 0 D stroke 1 setlinewidth
2152 1834 moveto 0 12 D 6 6 D 13 0 D
 6 -6 D 0 -12 D -6 -6 D -13 0 D -6 6 D stroke 1 setlinewidth 2513 1724 moveto
-25 0 D 13 0 U 0 -104 D 12 0 U -25 0 D stroke
 1 setlinewidth 2488 1666 moveto 0 12 D 6 6 D 13 0 D 6 -6 D 0 -12 D -6 -6 D -13
0 D -6 6 D stroke stroke 1 setlinewidth
 855 923 moveto 0 55 D 67 -55 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U
0 18 D 68 -18 U 0 55 D 67 -55 U 0 18 D
 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 68 -18 U 0 55 D 67 -55 U 0 18
D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U
 0 18 D 67 -18 U 0 55 D 68 -55 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18
U 0 18 D 67 -18 U 0 55 D 67 -55 U 0 18 D
 68 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 55 D stroke stroke
1 setlinewidth 850 892 moveto -4 -1 D
 -4 -5 D -1 -8 D 0 -4 D 1 -8 D 4 -5 D 4 -1 D 3 0 D 5 1 D 3 5 D 1 8 D 0 4 D -1 8
D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D
 -1 -2 D -2 -3 D -2 -8 D 0 -4 D 2 -8 D 2 -3 D 1 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 1
3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D
 -3 1 D 292 -6 U 2 -1 D -2 -2 D -1 2 D 0 1 D 1 3 D 2 2 D 4 1 D 6 0 D 5 -1 D 2
-2 D 1 -3 D 0 -3 D -1 -3 D -5 -3 D -8 -3 D
 -3 -2 D -3 -3 D -1 -4 D 0 -5 D 13 32 U 4 -1 D 1 -2 D 2 -3 D 0 -3 D -2 -3 D -5
-3 D -6 -3 D -7 -11 U 1 2 D 3 0 D 8 -4 D
 5 0 D 3 2 D 1 2 D -17 0 U 8 -5 D 6 0 D 2 1 D 1 4 D 0 3 D 19 24 U -5 -1 D -3 -5
D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 5 -1 D
 3 0 D 4 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -4 1 D -3 0 D 0 0 U -3 -1 D -2 -2
D -2 -3 D -1 -8 D 0 -4 D 1 -8 D 2 -3 D
 2 -2 D 3 -1 D 3 0 U 3 1 D 1 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D -1 2 D -3 1 D
27 0 U -4 -1 D -3 -5 D -2 -8 D 0 -4 D
 2 -8 D 3 -5 D 4 -1 D 3 0 D 5 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -5 1 D -3 0 D
0 0 U -3 -1 D -1 -2 D -2 -3 D -1 -8 D
 0 -4 D 1 -8 D 2 -3 D 1 -2 D 3 -1 D 3 0 U 4 1 D 1 2 D 2 3 D 1 8 D 0 4 D -1 8 D
-2 3 D -1 2 D -4 1 D 276 -3 U 0 -29 D
 2 32 U 0 -32 D 0 32 U -17 -23 D 25 0 D -14 -9 U 10 0 D 20 32 U -4 -1 D -3 -5 D
-2 -8 D 0 -4 D 2 -8 D 3 -5 D 4 -1 D
 4 0 D 4 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -4 1 D -4 0 D 0 0 U -3 -1 D -1 -2
D -2 -3 D -1 -8 D 0 -4 D 1 -8 D 2 -3 D
 1 -2 D 3 -1 D 4 0 U 3 1 D 1 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D -1 2 D -3 1 D
27 0 U -4 -1 D -3 -5 D -2 -8 D 0 -4 D
 2 -8 D 3 -5 D 4 -1 D 3 0 D 5 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -5 1 D -3 0 D
0 0 U -3 -1 D -1 -2 D -2 -3 D -1 -8 D
 0 -4 D 1 -8 D 2 -3 D 1 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D
-1 3 D -2 2 D -3 1 D 281 -4 U -2 -2 D
 2 -1 D 1 1 D 0 2 D -1 3 D -3 1 D -5 0 D -5 -1 D -3 -3 D -1 -3 D -2 -7 D 0 -9 D
2 -4 D 3 -4 D 5 -1 D 3 0 D 4 1 D 3 4 D
 2 4 D 0 2 D -2 4 D -3 3 D -4 2 D -2 0 D -5 -2 D -3 -3 D -1 -4 D 9 21 U -3 -1 D
-3 -3 D -2 -3 D -1 -7 D 0 -9 D 1 -4 D
 3 -4 D 4 -1 D 3 0 U 3 1 D 3 4 D 1 4 D stroke 1835 869 moveto 0 2 D -1 4 D -3 3
D -3 2 D 27 12 U -4 -1 D -3 -5 D -2 -8 D
 0 -4 D 2 -8 D 3 -5 D 4 -1 D 3 0 D 5 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -5 1 D
-3 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D
 -1 -8 D 0 -4 D 1 -8 D 2 -3 D 1 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 2 3 D 1 8 D 0 4 D
-1 8 D -2 3 D -2 2 D -3 1 D 28 0 U
 -4 -1 D -4 -5 D -1 -8 D 0 -4 D 1 -8 D 4 -5 D 4 -1 D 3 0 D 5 1 D 3 5 D 1 8 D 0
4 D -1 8 D -3 5 D -5 1 D -3 0 D 0 0 U
 -3 -1 D -1 -2 D -2 -3 D -2 -8 D 0 -4 D 2 -8 D 2 -3 D 1 -2 D 3 -1 D 3 0 U 3 1 D
2 2 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D
 -2 2 D -3 1 D 270 0 U -5 -1 D -1 -3 D 0 -5 D 1 -3 D 5 -2 D 6 0 D 5 2 D 1 3 D 0
5 D -1 3 D -5 1 D -6 0 D 0 0 U -3 -1 D
 -2 -3 D 0 -5 D 2 -3 D 3 -2 D 6 0 U 3 2 D 2 3 D 0 5 D -2 3 D -3 1 D -6 -14 U -5
-1 D -1 -2 D -2 -3 D 0 -6 D 2 -3 D
 1 -2 D 5 -1 D 6 0 D 5 1 D 1 2 D 2 3 D 0 6 D -2 3 D -1 2 D -5 1 D -6 0 U -3 -1
D -2 -2 D -1 -3 D 0 -6 D 1 -3 D 2 -2 D
 3 -1 D 6 0 U 3 1 D 2 2 D 1 3 D 0 6 D -1 3 D -2 2 D -3 1 D 26 14 U -4 -1 D -4
-5 D -1 -8 D 0 -4 D 1 -8 D 4 -5 D 4 -1 D
 3 0 D 5 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2
D -2 -3 D -2 -8 D 0 -4 D 2 -8 D 2 -3 D
 1 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D
28 0 U -5 -1 D -3 -5 D -1 -8 D 0 -4 D
 1 -8 D 3 -5 D 5 -1 D 3 0 D 5 1 D 3 5 D 1 8 D 0 4 D -1 8 D -3 5 D -5 1 D -3 0 D
0 0 U -3 -1 D -2 -2 D -1 -3 D -2 -8 D
 0 -4 D 2 -8 D 1 -3 D 2 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D
-1 3 D -2 2 D -3 1 D 250 -6 U 3 2 D
 5 4 D 0 -32 D -2 31 U 0 -31 D -6 0 U 14 0 D 21 32 U -4 -1 D -3 -5 D -2 -8 D 0
-4 D 2 -8 D 3 -5 D 4 -1 D 4 0 D 4 1 D
 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -4 1 D -4 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D -1
-8 D 0 -4 D 1 -8 D 2 -3 D 1 -2 D 3 -1 D
 4 0 U 3 1 D 1 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D -1 2 D -3 1 D 27 0 U -4 -1 D
-3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D
 4 -1 D 3 0 D 5 1 D 3 5 D 2 8 D 0 4 D -2 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D
-1 -2 D -2 -3 D -1 -8 D stroke
 2534 878 moveto 0 -4 D 1 -8 D 2 -3 D 1 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 1 3 D 2 8
D 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D
 28 0 U -5 -1 D -3 -5 D -1 -8 D 0 -4 D 1 -8 D 3 -5 D 5 -1 D 3 0 D 5 1 D 3 5 D 1
8 D 0 4 D -1 8 D -3 5 D -5 1 D -3 0 D
 0 0 U -3 -1 D -2 -2 D -1 -3 D -2 -8 D 0 -4 D 2 -8 D 1 -3 D 2 -2 D 3 -1 D 3 0 U
3 1 D 2 2 D 1 3 D 2 8 D 0 4 D -2 8 D
 -1 3 D -2 2 D -3 1 D stroke stroke 1 setlinewidth 855 2159 moveto 0 55 D 67
-18 U 0 18 D 67 -18 U 0 18 D 67 -18 U
 0 18 D 67 -18 U 0 18 D 68 -55 U 0 55 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18
U 0 18 D 67 -18 U 0 18 D 68 -55 U 0 55 D
 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U 0 18 D 67 -55 U 0 55
D 68 -18 U 0 18 D 67 -18 U 0 18 D 67 -18 U
 0 18 D 67 -18 U 0 18 D 67 -55 U 0 55 D 67 -18 U 0 18 D 68 -18 U 0 18 D 67 -18
U 0 18 D 67 -18 U 0 18 D 67 -55 U 0 55 D stroke
 855 923 moveto 55 0 D -55 51 U 18 0 D -18 52 U 18 0 D -18 52 U 18 0 D -18 51 U
18 0 D -18 52 U 55 0 D -55 52 U 18 0 D
 -18 51 U 18 0 D -18 52 U 18 0 D -18 52 U 18 0 D -18 51 U 55 0 D -55 52 U 18 0
D -18 52 U 18 0 D -18 51 U 18 0 D -18 52 U
 18 0 D -18 52 U 55 0 D -55 51 U 18 0 D -18 52 U 18 0 D -18 52 U 18 0 D -18 51
U 18 0 D -18 52 U 55 0 D -55 52 U 18 0 D
 -18 51 U 18 0 D -18 52 U 18 0 D -18 52 U 18 0 D -18 51 U 55 0 D stroke stroke
1 setlinewidth 710 918 moveto 27 0 D
 16 12 U 3 2 D 4 5 D 0 -33 D -1 31 U 0 -31 D -6 0 U 14 0 D 15 3 U -2 -1 D 2 -2
D 2 2 D -2 1 D 22 30 U -5 -2 D -3 -5 D
 -2 -7 D 0 -5 D 2 -8 D 3 -4 D 5 -2 D 3 0 D 4 2 D 3 4 D 2 8 D 0 5 D -2 7 D -3 5
D -4 2 D -3 0 D 0 0 U -4 -2 D -1 -2 D
 -2 -3 D -1 -7 D 0 -5 D 1 -8 D 2 -3 D 1 -1 D 4 -2 D 3 0 U 3 2 D 1 1 D 2 3 D 1 8
D 0 5 D -1 7 D -2 3 D -1 2 D -3 2 D
 -97 239 U 27 0 D 20 19 U -4 -2 D -3 -4 D -2 -8 D 0 -5 D 2 -7 D 3 -5 D 4 -1 D 3
0 D 5 1 D 3 5 D 2 7 D 0 5 D -2 8 D
 -3 4 D -5 2 D -3 0 D 0 0 U -3 -2 D -1 -1 D -2 -3 D -1 -8 D 0 -5 D 1 -7 D 2 -3
D 1 -2 D 3 -1 D 3 0 U 3 1 D 2 2 D 2 3 D
 1 7 D 0 5 D -1 8 D -2 3 D -2 1 D -3 2 D 22 -29 U -2 -2 D 2 -1 D 2 1 D -2 2 D
20 29 U -5 -2 D -1 -3 D 0 -4 D 1 -3 D
 5 -2 D 6 0 D 5 2 D 1 3 D 0 4 D -1 3 D -5 2 D -6 0 D 0 0 U -3 -2 D -2 -3 D 0 -4
D 2 -3 D 3 -2 D 6 0 U 3 2 D 2 3 D
 0 4 D -2 3 D -3 2 D -6 -14 U -5 -1 D -1 -2 D -2 -3 D 0 -6 D 2 -3 D 1 -2 D 5 -1
D 6 0 D 5 1 D 1 2 D 2 3 D 0 6 D -2 3 D
 -1 2 D -5 1 D -6 0 U -3 -1 D -2 -2 D -1 -3 D 0 -6 D 1 -3 D 2 -2 D 3 -1 D 6 0 U
3 1 D 2 2 D 1 3 D 0 6 D -1 3 D -2 2 D
 -3 1 D -98 254 U 27 0 D 20 18 U -4 -1 D -3 -5 D -2 -8 D 0 -4 D 2 -8 D 3 -5 D 4
-1 D 3 0 D 5 1 D 3 5 D 2 8 D 0 4 D
 -2 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2 D -2 -3 D -1 -8 D 0 -4 D 1 -8
D 2 -3 D 1 -2 D 3 -1 D 3 0 U 3 1 D
 2 2 D 2 3 D 1 8 D 0 4 D -1 8 D -2 3 D -2 2 D -3 1 D 22 -29 U -2 -2 D 2 -1 D 2
1 D -2 2 D 31 25 U -2 -2 D 2 -1 D 1 1 D
 0 2 D -1 3 D -3 1 D -5 0 D -5 -1 D -3 -3 D -1 -3 D -2 -7 D 0 -9 D 2 -4 D 3 -4
D 5 -1 D 3 0 D 4 1 D 3 4 D 2 4 D 0 2 D
 -2 4 D -3 3 D -4 2 D -2 0 D -5 -2 D -3 -3 D -1 -4 D 9 21 U -3 -1 D -3 -3 D -2
-3 D -1 -7 D 0 -9 D 1 -4 D 3 -4 D 4 -1 D
 3 0 U 3 1 D 3 4 D 1 4 D 0 2 D -1 4 D -3 3 D -3 2 D -97 252 U 27 0 D 20 19 U -4
-2 D -3 -5 D -2 -7 D 0 -5 D 2 -8 D
 3 -4 D 4 -2 D 3 0 D 5 2 D 3 4 D 2 8 D 0 5 D -2 7 D -3 5 D -5 2 D -3 0 D 0 0 U
-3 -2 D -1 -1 D -2 -4 D -1 -7 D 0 -5 D
 1 -8 D 2 -3 D 1 -1 D 3 -2 D 3 0 U 3 2 D 2 1 D 2 3 D 1 8 D 0 5 D -1 7 D -2 4 D
-2 1 D -3 2 D stroke 782 1682 moveto
 -2 -1 D 2 -2 D 2 2 D -2 1 D 26 27 U 0 -30 D 2 33 U 0 -33 D 0 33 U -17 -23 D 24
0 D -13 -10 U 10 0 D -104 272 U 27 0 D
 20 19 U -4 -2 D -3 -4 D -2 -8 D 0 -5 D 2 -7 D 3 -5 D 4 -1 D 3 0 D 5 1 D 3 5 D
2 7 D 0 5 D -2 8 D -3 4 D -5 2 D -3 0 D
 0 0 U -3 -2 D -1 -1 D -2 -3 D -1 -8 D 0 -5 D 1 -7 D 2 -3 D 1 -2 D 3 -1 D 3 0 U
3 1 D 2 2 D 2 3 D 1 7 D 0 5 D -1 8 D
 -2 3 D -2 1 D -3 2 D 22 -29 U -2 -2 D 2 -1 D 2 1 D -2 2 D 14 23 U 1 -2 D -1 -1
D -2 1 D 0 2 D 2 3 D 1 1 D 5 2 D 6 0 D
 5 -2 D 1 -1 D 2 -3 D 0 -3 D -2 -3 D -4 -3 D -8 -4 D -3 -1 D -3 -3 D -2 -5 D 0
-4 D 14 32 U 3 -2 D 2 -1 D 1 -3 D 0 -3 D
 -1 -3 D -5 -3 D -6 -4 D -8 -10 U 2 1 D 3 0 D 8 -3 D 4 0 D 3 2 D 2 1 D -17 0 U
8 -4 D 6 0 D 1 1 D 2 3 D 0 3 D -74 283 U
 -5 -1 D -3 -5 D -1 -8 D 0 -4 D 1 -8 D 3 -4 D 5 -2 D 3 0 D 5 2 D 3 4 D 1 8 D 0
4 D -1 8 D -3 5 D -5 1 D -3 0 D 0 0 U
 -3 -1 D -2 -2 D -1 -3 D -2 -8 D 0 -4 D 2 -8 D 1 -3 D 2 -1 D 3 -2 D 3 0 U 3 2 D
2 1 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D
 -2 2 D -3 1 D 22 -29 U -2 -1 D 2 -2 D 1 2 D -1 1 D 21 29 U -4 -1 D -4 -5 D -1
-8 D 0 -4 D 1 -8 D 4 -4 D 4 -2 D 3 0 D
 5 2 D 3 4 D 1 8 D 0 4 D -1 8 D -3 5 D -5 1 D -3 0 D 0 0 U -3 -1 D -1 -2 D -2
-3 D -2 -8 D 0 -4 D 2 -8 D 2 -3 D 1 -1 D
 3 -2 D 3 0 U 3 2 D 2 1 D 1 3 D 2 8 D 0 4 D -2 8 D -1 3 D -2 2 D -3 1 D stroke
stroke 1 setlinewidth 2479 923 moveto
 55 0 D -18 51 U 18 0 D -18 52 U 18 0 D -18 52 U 18 0 D -18 51 U 18 0 D -55 52
U 55 0 D -18 52 U 18 0 D -18 51 U 18 0 D
 -18 52 U 18 0 D -18 52 U 18 0 D -55 51 U 55 0 D -18 52 U 18 0 D -18 52 U 18 0
D -18 51 U 18 0 D -18 52 U 18 0 D -55 52 U
 55 0 D -18 51 U 18 0 D -18 52 U 18 0 D -18 52 U 18 0 D -18 51 U 18 0 D -55 52
U 55 0 D -18 52 U 18 0 D -18 51 U 18 0 D
 -18 52 U 18 0 D -18 52 U 18 0 D -55 51 U 55 0 D stroke 1180 2214 moveto 11 -3
D 13 -5 D 14 -5 D 13 -5 D 14 -6 D 13 -5 D
 13 -6 D 14 -6 D 13 -6 D 14 -7 D 13 -6 D 14 -7 D 13 -7 D 14 -7 D 13 -7 D 13 -8
D 14 -8 D 13 -8 D 14 -8 D 13 -8 D 13 -8 D
 14 -9 D 13 -9 D 14 -9 D 13 -9 D 14 -9 D 13 -10 D 14 -10 D 13 -10 D 13 -10 D 14
-10 D 13 -11 D 14 -11 D 13 -11 D 14 -11 D
 13 -11 D 13 -12 D 14 -12 D 13 -11 D 14 -12 D 13 -12 D 14 -13 D 13 -13 D 14 -13
D 13 -13 D 13 -13 D 14 -13 D 13 -14 D
 14 -14 D 13 -14 D 13 -14 D 14 -14 D 14 -15 D 13 -15 D 13 -14 D 14 -15 D 13 -16
D 14 -15 D 13 -16 D 13 -16 D 14 -16 D
 13 -16 D 14 -17 D 13 -16 D 14 -17 D 13 -17 D 14 -17 D 13 -18 D 13 -17 D 14 -18
D 13 -18 D 14 -18 D 13 -19 D 14 -18 D
 13 -19 D 13 -19 D 14 -19 D 13 -19 D 14 -20 D 13 -19 D 13 -20 D 14 -20 D 14 -21
D 13 -20 D 13 -21 D 14 -20 D 13 -22 D
 14 -21 D 13 -21 D 13 -22 D 14 -21 D 13 -22 D 14 -23 D 13 -22 D 14 -23 D 0 0 D
stroke showpage
%%Page: 2
 UGSETUP
%%Trailer
%%Pages: 2
restore
